Online Generation of Collision-Free Trajectories in Dynamic Environments

In this paper, we present an online method for converting an arbitrary geometric path, represented by a sequence of states, and generated by any planner (e.g., sampling-based planners such as RRT or PRM, search-based planners such as ARA*, etc.), into a kinematically feasible, jerk-limited trajectory. The method generates a sequence of quintic/quartic splines that can be discretized at a user-specified control rate and streamed to a low-level robot controller. Our approach enables real-time adaptation to environmental changes and can be re-invoked at any instant to generate a new trajectory from the robot's current state to a desired target state or sequence of states. Under a bounded-obstacle-velocity assumption, the method provides conditional stopping-safety guarantees over a finite time interval in dynamic environments, while allowing bounded geometric deviation from the original path. Kinematic constraints, including jerk limits, are explicitly considered. We validate the approach in a comparative simulation study against a competing method, demonstrating favorable behavior w.r.t. smoothness, computational time, and real-time performance, particularly with frequent target-state changes (up to 1 [kHz]). Real-robot experiments demonstrate applicability in real-world scenarios, including scenarios with a human as an obstacle.

==> Figures/fig_flowchart.tex <==
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
	node distance=2mm,
	>=Latex,
	font=\scriptsize,
	boxs/.style={
		rectangle,
		rounded corners=1.2pt,
		draw,
		align=center,
		inner xsep=2.2pt,
		inner ysep=2.2pt,
		minimum height=9mm
	},
	boxm/.style={
		boxs,
		text width=1.5cm,
		minimum height=9mm
	},
	boxl/.style={
		boxs,
		text width=2cm,
		minimum height=11.5mm
	},
	line/.style={
		draw,
		->,
		ultra thin
	}
	]
	
	\node[boxm, fill=gray!20] (input)
	{$\bb{q}_{\mathrm{curr}}$,\\[0.2mm] 
	$\mathcal{WO}$, $\bb{d}$, $\bb{\mathcal{P}}$};
	
	\node[boxm, fill=gray!20, right=of input] (target)
	{Select/update\\[0.3mm] 
	$\bb{q}_{\mathrm{target}}$};
	
	\node[boxm, fill=blue!20, right=of target] (regular)
	{Generate\\[0.3mm] 
	$\bb{\pi}_{\mathrm{reg}}(t)$};
	
	\node[boxs, right=of regular] (discretize)
	{Discretize $\bb{\pi}_{\mathrm{reg}}(t)$,\\[0.3mm]
	compute $GBur$};
	
	\node[boxs, right=of discretize] (deb)
	{Check\\[0.3mm] 
	$GBur\in\mathrm{DEB}$};
	
	\node[boxl, fill=red!20, right=of deb] (emg)
	{Is $\pi_{\mathrm{emg}}(t)$\\[0.3mm] 
	computed from\\[0.3mm] $\bb{q}_{\mathrm{new}}\in\mathrm{DEB}$?};
	
	\node[boxl, fill=green!20, right=4.7mm of emg] (safe)
	{Form $\bb{\pi}_{\mathrm{safe}}(t)=$\\[0.3mm]
	$\bb{\pi}[\bb{q}_{\mathrm{curr}},\bb{q}_{\mathrm{new}}]$ \\
	$\cup\, \bb{\pi}_{\mathrm{emg}}(t)$};
	
	\node[boxl, fill=gray!20, right=of safe] (exec)
	{Execute\\[0.3mm]
	$\bb{\pi}_{\mathrm{safe}}(t)$ until\\[0.3mm] 
	next iteration};
	
	\draw[line] (input) -- (target);
	\draw[line] (target) -- (regular);
	\draw[line] (regular) -- (discretize);
	\draw[line] (discretize) -- (deb);
	\draw[line] (deb) -- (emg);
	\draw[line] (emg) -- (safe);
	\draw[line] (safe) -- (exec);
	
	\draw[line] (emg.south) -- ++(0,-3mm) node[pos=1.2, above, font=\scriptsize] {~~~~no} -| (target.south);
	\draw[line] (exec.south) -- ++(0,-4.5mm) -| (input.south);
	
	\draw[line] (emg) -- node[midway, above, font=\scriptsize] {yes} (safe);
	
\end{tikzpicture}%
}
